Single-dimensional Contract Design: Efficient Algorithms and Learning

We study a Bayesian contract design problem in which a principal interacts with an unknown agent. We consider the single-parameter uncertainty model introduced by Alon et al. [2021], in which the agent's type is described by a single parameter, i.e., the cost per unit-of-effort. Despite its simplicity, several works have shown that single-dimensional contract design is not necessarily easier than its multi-dimensional counterpart in many respects. Perhaps the most surprising result is the reduction by Castiglioni et al . [2025] from multi- to single-dimensional contract design. However, their reduction preserves only multiplicative approximations, leaving open the question of whether additive approximations are easier to obtain than multiplicative ones. In this paper, we answer this question -- to some extent -- positively. In particular, we provide an additive PTAS for these problems while also ruling out the existence of an additive FPTAS. This, in turn, implies that no reduction from multi- to single-dimensional contracts can preserve additive approximations. Moreover, we show that single-dimensional contract design is fundamentally easier than its multi-dimensional counterpart from a learning perspective. Under mild assumptions, we show that optimal contracts can be learned efficiently, providing results on both regret and sample complexity.

==> imgs/setcover.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,447); %set diagram left start at 0, and has height of 447

\input{settings/colors}
\colorlet{highcell}{typ_blue}
\colorlet{cell}{mgray!80!}

%Shape: Square [id:dp18447254434518756] 
\draw  [fill=cell  ,fill opacity=0.3 ] (130,80) -- (190,80) -- (190,140) -- (130,140) -- cycle ;
%Shape: Square [id:dp05839107951692313] 
\draw  [fill=cell  ,fill opacity=0.3 ] (190,80) -- (250,80) -- (250,140) -- (190,140) -- cycle ;
%Shape: Square [id:dp8258865911782285] 
\draw  [fill=cell  ,fill opacity=0.3 ] (250,80) -- (310,80) -- (310,140) -- (250,140) -- cycle ;
%Shape: Square [id:dp7470787833959325] 
\draw  [fill=cell  ,fill opacity=0.3 ] (310,80) -- (370,80) -- (370,140) -- (310,140) -- cycle ;
%Shape: Square [id:dp753495709362549] 
\draw  [fill=cell  ,fill opacity=0.3 ] (370,80) -- (430,80) -- (430,140) -- (370,140) -- cycle ;
%Shape: Square [id:dp9549002339125607] 
\draw  [fill=cell  ,fill opacity=0.3 ] (430,80) -- (490,80) -- (490,140) -- (430,140) -- cycle ;
%Shape: Square [id:dp341646963367104] 
\draw  [fill=cell  ,fill opacity=0.3 ] (130,140) -- (190,140) -- (190,200) -- (130,200) -- cycle ;
%Shape: Square [id:dp7737964462419404] 
\draw  [fill=cell  ,fill opacity=0.3 ] (190,140) -- (250,140) -- (250,200) -- (190,200) -- cycle ;
%Shape: Square [id:dp24658318527861756] 
\draw  [fill=cell  ,fill opacity=0.3 ] (250,140) -- (310,140) -- (310,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp8071145078445718] 
\draw  [fill=cell  ,fill opacity=0.3 ] (310,140) -- (370,140) -- (370,200) -- (310,200) -- cycle ;
%Shape: Square [id:dp29047936857326784] 
\draw  [fill=cell  ,fill opacity=0.3 ] (370,140) -- (430,140) -- (430,200) -- (370,200) -- cycle ;
%Shape: Square [id:dp4676132783562479] 
\draw  [fill=cell  ,fill opacity=0.3 ] (430,140) -- (490,140) -- (490,200) -- (430,200) -- cycle ;
%Shape: Square [id:dp1733325055006072] 
\draw  [fill=cell  ,fill opacity=0.3 ] (130,200) -- (190,200) -- (190,260) -- (130,260) -- cycle ;
%Shape: Square [id:dp013191480917102538] 
\draw  [fill=cell  ,fill opacity=0.3 ] (190,200) -- (250,200) -- (250,260) -- (190,260) -- cycle ;
%Shape: Square [id:dp862900728287235] 
\draw  [fill=cell  ,fill opacity=0.3 ] (250,200) -- (310,200) -- (310,260) -- (250,260) -- cycle ;
%Shape: Square [id:dp2923844556177173] 
\draw  [fill=cell  ,fill opacity=0.3 ] (310,200) -- (370,200) -- (370,260) -- (310,260) -- cycle ;
%Shape: Square [id:dp9262580252867507] 
\draw  [fill=cell  ,fill opacity=0.3 ] (370,200) -- (430,200) -- (430,260) -- (370,260) -- cycle ;
%Shape: Square [id:dp9940510214018494] 
\draw  [fill=cell  ,fill opacity=0.3 ] (430,200) -- (490,200) -- (490,260) -- (430,260) -- cycle ;
%Shape: Rectangle [id:dp3826764540345684] 
\draw  [draw opacity=0] (130,40) -- (490,40) -- (490,80) -- (130,80) -- cycle ;
%Shape: Rectangle [id:dp44718946645668556] 
\draw  [draw opacity=0] (490,80) -- (530,80) -- (530,260) -- (490,260) -- cycle ;
%Shape: Square [id:dp19417810783211653] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill=highcell  ,fill opacity=0.3 ][line width=2.25]  (190,80) -- (250,80) -- (250,140) -- (190,140) -- cycle ;
%Shape: Square [id:dp47463876768857904] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill=highcell  ,fill opacity=0.3 ][line width=2.25]  (310,140) -- (370,140) -- (370,200) -- (310,200) -- cycle ;
%Shape: Square [id:dp7561737741024661] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill=highcell  ,fill opacity=0.3 ][line width=2.25]  (370,200) -- (430,200) -- (430,260) -- (370,260) -- cycle ;
%Shape: Rectangle [id:dp1521259735983933] 
\draw  [draw opacity=0] (130,260) -- (190,260) -- (190,300) -- (130,300) -- cycle ;
%Shape: Rectangle [id:dp5821114045562574] 
\draw  [draw opacity=0] (190,260) -- (250,260) -- (250,300) -- (190,300) -- cycle ;
%Shape: Rectangle [id:dp4942755713419844] 
\draw  [draw opacity=0] (250,260) -- (310,260) -- (310,300) -- (250,300) -- cycle ;
%Shape: Rectangle [id:dp39061313661505737] 
\draw  [draw opacity=0] (310,260) -- (370,260) -- (370,300) -- (310,300) -- cycle ;
%Shape: Rectangle [id:dp783768540426248] 
\draw  [draw opacity=0] (370,260) -- (430,260) -- (430,300) -- (370,300) -- cycle ;
%Shape: Rectangle [id:dp4550864548144524] 
\draw  [draw opacity=0] (430,260) -- (490,260) -- (490,300) -- (430,300) -- cycle ;
%Shape: Rectangle [id:dp04094720606885227] 
\draw  [draw opacity=0] (90,80) -- (130,80) -- (130,140) -- (90,140) -- cycle ;
%Shape: Rectangle [id:dp43944766721634676] 
\draw  [draw opacity=0] (90,140) -- (130,140) -- (130,200) -- (90,200) -- cycle ;
%Shape: Rectangle [id:dp3966404607216445] 
\draw  [draw opacity=0] (90,200) -- (130,200) -- (130,260) -- (90,260) -- cycle ;

% Text Node
\draw (160,280) node  [font=\Large]  {$a_{1,S_{1}}$};
% Text Node
\draw (220,280) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a_{1,S_{3}}$};
% Text Node
\draw (280,280) node  [font=\Large]  {$a_{2,S_{1}}$};
% Text Node
\draw (340,280) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a_{2,S_{2}}$};
% Text Node
\draw (400,280) node  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$a_{3,S_{3}}$};
% Text Node
\draw (460,280) node  [font=\Large]  {$a_{3,S_{4}}$};
% Text Node
\draw (310,60) node   [font=\Large] {$a_{j,S}$};
% Text Node
\draw (513,170) node  [font=\Large]  {$i$};
% Text Node
\draw (220,170) node  [font=\Large]  {$\frac{1}{2j} -\frac{2}{4j^{2}}$};
% Text Node
\draw (160,170) node  [font=\Large]  {$-\frac{2}{4j^{2}}$};
% Text Node
\draw (400,170) node  [font=\Large]  {$\frac{1}{2j} -\frac{2}{4j^{2}}$};
% Text Node
\draw (460,170) node  [font=\Large]  {$-\frac{2}{4j^{2}}$};
% Text Node
\draw (280,170) node  [font=\Large]  {$-\frac{2}{4j^{2}}$};
% Text Node
\draw (340,170) node  [font=\Large]  {$\frac{1}{2j} -\frac{2}{4j^{2}}$};
% Text Node
\draw (110,110) node  [font=\Large] {$1$};
% Text Node
\draw (110,170) node  [font=\Large] {$2$};
% Text Node
\draw (110,230) node  [font=\Large] {$3$};
% Text Node
\draw (460,110) node  [font=\Large]  {$-\frac{1}{4j^{2}}$};
% Text Node
\draw (460,230) node  [font=\Large]  {$-\frac{3}{4j^{2}}$};
% Text Node
\draw (400,230) node  [font=\Large]  {$\frac{1}{2j} -\frac{3}{4j^{2}}$};
% Text Node
\draw (400,110) node  [font=\Large]  {$\frac{1}{2j} -\frac{1}{4j^{2}}$};
% Text Node
\draw (280,230) node  [font=\Large]  {$-\frac{3}{4j^{2}}$};
% Text Node
\draw (160,230) node  [font=\Large]  {$-\frac{3}{4j^{2}}$};
% Text Node
\draw (220,230) node  [font=\Large]  {$\frac{1}{2j} -\frac{3}{4j^{2}}$};
% Text Node
\draw (340,110) node  [font=\Large]  {$\frac{1}{2j} -\frac{1}{4j^{2}}$};
% Text Node
\draw (220,110) node  [font=\Large]  {$\frac{1}{2j} -\frac{1}{4j^{2}}$};
% Text Node
\draw (280,110) node  [font=\Large]  {$-\frac{1}{4j^{2}}$};
% Text Node
\draw (160,110) node  [font=\Large]  {$-\frac{1}{4j^{2}}$};
% Text Node
\draw (340,230) node  [font=\Large]  {$\frac{1}{2j} -\frac{3}{4j^{2}}$};


\end{tikzpicture}
